Impact of Fairness Regulations on Institutions' Policies and Population Qualifications

The proliferation of algorithmic systems has fueled discussions surrounding the regulation and control of their social impact. Herein, we consider a system whose primary objective is to maximize utility by selecting the most qualified individuals. To promote demographic parity in the selection algorithm, we consider penalizing discrimination across social groups. We examine conditions under which a discrimination penalty can effectively reduce disparity in the selection. Additionally, we explore the implications of such a penalty when individual qualifications may evolve over time in response to the imposed penalizing policy. We identify scenarios where the penalty could hinder the natural attainment of equity within the population. Moreover, we propose certain conditions that can counteract this undesirable outcome, thus ensuring fairness.

==> graph_transition.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.45\textwidth}
    \begin {tikzpicture}[-latex ,auto ,node distance =3 cm ,on grid ,
    semithick ,
    state/.style ={ circle ,draw}]
    \node[state] (A){$-1$};
    \node[state] (B) [above left=of A] {$-2$};
    \node[state] (C) [above right =of A] {$+2$};
    \path (A) edge [loop below] node[below] {$0.1$} (A);
    \path (B) edge [loop left] node[left] {$0.8$} (B);
    \path (C) edge [loop right] node[right] {$0.8$} (C);
    \path (A) edge [bend right =35] node[below =0.15 cm] {$0.1$} (C);
    \path (C) edge [bend left =-15] node[below =0.15 cm] {$0.1$} (A);
    \path (A) edge [bend left =35] node[below =0.15 cm] {$0.8$} (B);
    \path (B) edge [bend left =15] node[below =0.15 cm] {$0.1$} (A);
    \path (C) edge [bend left =15] node[below =0.15 cm] {$0.1$} (B);
    \path (B) edge [bend right = -15] node[above =0.15 cm] {$0.1$} (C);
    \end{tikzpicture}
        \caption{$D=1$}
    \end{subfigure}
    \begin{subfigure}{0.45\textwidth}
    \centering
    \begin {tikzpicture}[-latex ,auto ,node distance =3 cm ,on grid ,
    semithick ,
    state/.style ={ circle ,draw}]
    \node[state] (A){$-1$};
    \node[state] (B) [above left=of A] {$-2$};
    \node[state] (C) [above right =of A] {$+2$};
    \path (A) edge [loop below] node[below] {$0.1$} (A);
    \path (B) edge [loop left] node[left] {$0.8$} (B);
    \path (C) edge [loop right] node[right] {$0.8$} (C);
    \path (A) edge [bend right =35] node[below =0.15 cm] {$0.8$} (C);
    \path (C) edge [bend left =-15] node[below =0.15 cm] {$0.1$} (A);
    \path (A) edge [bend left =35] node[below =0.15 cm] {$0.1$} (B);
    \path (B) edge [bend left =15] node[below =0.15 cm] {$0.1$} (A);
    \path (C) edge [bend left =15] node[below =0.15 cm] {$0.1$} (B);
    \path (B) edge [bend right = -15] node[above =0.15 cm] {$0.1$} (C);
    \end{tikzpicture}
        \caption{$D=0$}
    \end{subfigure}
    \caption{Transition probabilities when a) getting selected and b) when not}
    \label{fig:tran}
\end{figure}


==> plot_discrimination.tex <==
    \centering
    \begin{tikzpicture}
    \begin{axis}[
      xlabel=Time,
      ylabel=$\Delta$,
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      }
    ]
    \addplot table [y=$00$, x=X]{data.dat};
    \addlegendentry{$\lambda = 0$}
    \addplot table [y=$07$, x=X]{data.dat};
    \addlegendentry{$\lambda = 0.7$}
    \addplot table [y=$15$, x=X]{data.dat};
    \addlegendentry{$\lambda = 1.5$}
    \end{axis}
    \end{tikzpicture}

==> plot_disparity_final_dist.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
        % width={0.6*\textwidth},
      xlabel=GPA,
      ylabel=Proportion,
      % legend style={at={(0.5,-0.2)},anchor=north},
      % xmode=log,
      % log ticks with fixed point,
      % xtick=data,
      ybar, %added here
      bar width=0.1cm,
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      },
      legend style={at={(0.03,0.97)},anchor=north west},
              ]
    \addplot+[fill] table[x=y,y=a] {disparity_final_dist.dat};
    \addplot+[fill] table[x=y,y=b] {disparity_final_dist.dat};
     \end{axis}
\end{tikzpicture}

==> plot_disparity_perturb.tex <==

    \begin{tikzpicture}
    \begin{axis}[
      xlabel=Time,
      ylabel=$\Delta$,
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      },
      every axis plot/.append style={no marks, color=PuOr-F}
    ]
    \addplot[name path=A] table [y=1, x=x]{disparity_perturb.dat};
    \addplot[name path=A] table [y=2, x=x]{disparity_perturb.dat};
    \addplot[name path=A] table [y=3, x=x]{disparity_perturb.dat};
    \addplot[name path=A] table [y=4, x=x]{disparity_perturb.dat};
    \addplot[name path=A] table [y=5, x=x]{disparity_perturb.dat};
    \addplot[name path=A] table [y=6, x=x]{disparity_perturb.dat};
    \addplot[name path=A] table [y=7, x=x]{disparity_perturb.dat};
    \addplot[name path=A] table [y=8, x=x]{disparity_perturb.dat};
    \addplot[name path=A] table [y=9, x=x]{disparity_perturb.dat};
    \addplot[name path=A] table [y=0, x=x]{disparity_perturb.dat};
    % \addlegendentry{$\lambda = 0$}
    % \addplot table [y=$07$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 0.7$}
    % \addplot table [y=$15$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 1.5$}
    \end{axis}
    \end{tikzpicture}

==> plot_disparity_perturb_005.tex <==

    \begin{tikzpicture}
    \begin{axis}[
      xlabel=Time,
      ylabel=$\Delta$,
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      },
      every axis plot/.append style={no marks, color=PuOr-F}
    ]
    \addplot[name path=A] table [y=1, x=x]{disparity_perturb_005.dat};
    \addplot[name path=A] table [y=2, x=x]{disparity_perturb_005.dat};
    \addplot[name path=A] table [y=3, x=x]{disparity_perturb_005.dat};
    \addplot[name path=A] table [y=4, x=x]{disparity_perturb_005.dat};
    \addplot[name path=A] table [y=5, x=x]{disparity_perturb_005.dat};
    \addplot[name path=A] table [y=6, x=x]{disparity_perturb_005.dat};
    \addplot[name path=A] table [y=7, x=x]{disparity_perturb_005.dat};
    \addplot[name path=A] table [y=8, x=x]{disparity_perturb_005.dat};
    \addplot[name path=A] table [y=9, x=x]{disparity_perturb_005.dat};
    \addplot[name path=A] table [y=0, x=x]{disparity_perturb_005.dat};
    % \addlegendentry{$\lambda = 0$}
    % \addplot table [y=$07$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 0.7$}
    % \addplot table [y=$15$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 1.5$}
    \end{axis}
    \end{tikzpicture}

==> plot_homo_growth.tex <==

    \begin{tikzpicture}
    \begin{axis}[
      xlabel=Time,
      ylabel=$||p_{Y|\A}-p_{Y|\B}||_1$,
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      }
    ]
    \addplot[color=white,name path=A] table [y=0.0, x=x]{homo_growth.dat};
    \addplot[color={rgb,255:red,150; green,150; blue,250},name path=B] table [y=0.25, x=x]{homo_growth.dat};
    \addplot[color={rgb,255:red,150; green,150; blue,250},name path=C] table [y=0.75, x=x]{homo_growth.dat};
    \addplot[color=white,name path=D] table [y=1.0, x=x]{homo_growth.dat};
    \addplot[color=blue,name path=M] table [y=0.5, x=x]{homo_growth.dat};
    \addplot+[color={rgb,255:red,200; green,200; blue,250}] fill between[of=A and D];
    \addplot+[color={rgb,255:red,150; green,150; blue,250}] fill between[of=B and C];
    % \addlegendentry{$\lambda = 0$}
    % \addplot table [y=$07$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 0.7$}
    % \addplot table [y=$15$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 1.5$}
    \end{axis}
    \end{tikzpicture}

==> plot_lsac_effective.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
  xlabel=$\lambda$,
  ylabel=$\Delta$,
  yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
  },
  xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
  },
  legend style={nodes={scale=0.7, transform shape}},
  tick label style={font=\tiny},
  every axis plot/.append style={ultra thick}
]
\addplot+[no marks] table [y=x, x=lamb]{law_effective.dat};
\addlegendentry{$g(x)=x$}
\addplot+[no marks] table [y=x2, x=lamb]{law_effective.dat};
\addlegendentry{$g(x)=x^2$}

\addplot+[no marks] table [y=exp, x=lamb]{law_effective.dat};
\addlegendentry{$g(x)=e^x$}
\end{axis}
\end{tikzpicture}
\label{fig:chart}

==> plot_lsac_init_dist.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
        % width={0.6*\textwidth},
      xlabel=GPA,
      ylabel=Proportion,
      % legend style={at={(0.5,-0.2)},anchor=north},
      % xmode=log,
      % log ticks with fixed point,
      % xtick=data,
      ybar, %added here
      bar width=0.1cm,
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      },
      legend style={at={(0.03,0.97)},anchor=north west},
              ]
    \addplot+[fill] table[x=y,y=ap] {lsac_init.dat};
    \addlegendentry{White}
    \addplot+[fill] table[x=y,y=bp] {lsac_init.dat};
    \addlegendentry{Non-white}
     \end{axis}
\end{tikzpicture}

==> plot_random_tran_band.tex <==

    \begin{tikzpicture}
    \begin{axis}[
      xlabel=Time,
      ylabel=$\Delta$,
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      },
      every axis plot/.append style={no marks, color=PuOr-F}
    ]
    \addplot table [y=1, x=x]{random_tran_band.dat};
    \addplot table [y=2, x=x]{random_tran_band.dat};
    \addplot table [y=3, x=x]{random_tran_band.dat};
    \addplot table [y=4, x=x]{random_tran_band.dat};
    \addplot table [y=5, x=x]{random_tran_band.dat};
    \addplot table [y=6, x=x]{random_tran_band.dat};
    \addplot table [y=7, x=x]{random_tran_band.dat};
    \addplot table [y=8, x=x]{random_tran_band.dat};
    \addplot table [y=9, x=x]{random_tran_band.dat};
    \addplot table [y=0, x=x]{random_tran_band.dat};
    \addplot table [y=11, x=x]{random_tran_band.dat};
    \addplot table [y=12, x=x]{random_tran_band.dat};
    \addplot table [y=13, x=x]{random_tran_band.dat};
    \addplot table [y=14, x=x]{random_tran_band.dat};
    \addplot table [y=15, x=x]{random_tran_band.dat};
    \addplot table [y=16, x=x]{random_tran_band.dat};
    \addplot table [y=17, x=x]{random_tran_band.dat};
    \addplot table [y=18, x=x]{random_tran_band.dat};
    \addplot table [y=19, x=x]{random_tran_band.dat};
    \addplot table [y=10, x=x]{random_tran_band.dat};
    % \addlegendentry{$\lambda = 0$}
    % \addplot table [y=$07$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 0.7$}
    % \addplot table [y=$15$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 1.5$}
    \end{axis}
    \end{tikzpicture}

==> plot_random_tran_band_005.tex <==
\centering
    \begin{tikzpicture}
    \begin{axis}[
      xlabel=Time,
      ylabel=$\Delta$,
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      },
      every axis plot/.append style={no marks, color=PuOr-F}
    ]
    \addplot table [y=1, x=x]{random_tran_band_005.dat};
    \addplot table [y=2, x=x]{random_tran_band_005.dat};
    \addplot table [y=3, x=x]{random_tran_band_005.dat};
    \addplot table [y=4, x=x]{random_tran_band_005.dat};
    \addplot table [y=5, x=x]{random_tran_band_005.dat};
    \addplot table [y=6, x=x]{random_tran_band_005.dat};
    \addplot table [y=7, x=x]{random_tran_band_005.dat};
    \addplot table [y=8, x=x]{random_tran_band_005.dat};
    \addplot table [y=9, x=x]{random_tran_band_005.dat};
    \addplot table [y=0, x=x]{random_tran_band_005.dat};
    \addplot table [y=11, x=x]{random_tran_band_005.dat};
    \addplot table [y=12, x=x]{random_tran_band_005.dat};
    \addplot table [y=13, x=x]{random_tran_band_005.dat};
    \addplot table [y=14, x=x]{random_tran_band_005.dat};
    \addplot table [y=15, x=x]{random_tran_band_005.dat};
    \addplot table [y=16, x=x]{random_tran_band_005.dat};
    \addplot table [y=17, x=x]{random_tran_band_005.dat};
    \addplot table [y=18, x=x]{random_tran_band_005.dat};
    \addplot table [y=19, x=x]{random_tran_band_005.dat};
    \addplot table [y=10, x=x]{random_tran_band_005.dat};
    % \addlegendentry{$\lambda = 0$}
    % \addplot table [y=$07$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 0.7$}
    % \addplot table [y=$15$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 1.5$}
    \end{axis}
    \end{tikzpicture}

==> plot_random_tran_band_2.tex <==

    \begin{tikzpicture}
    \begin{axis}[
      xlabel=Time,
      ylabel=$\Delta$,
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      },
      every axis plot/.append style={no marks, color=PuOr-F}
    ]
    \addplot table [y=1, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=2, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=3, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=4, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=5, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=6, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=7, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=8, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=9, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=0, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=11, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=12, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=13, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=14, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=15, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=16, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=17, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=18, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=19, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    \addplot table [y=10, x=x, restrict x to domain=0:50]{random_tran_band.dat};
    % \addlegendentry{$\lambda = 0$}
    % \addplot table [y=$07$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 0.7$}
    % \addplot table [y=$15$, x=X]{data_util.dat};
    % \addlegendentry{$\lambda = 1.5$}
    \end{axis}
    \end{tikzpicture}

==> plot_util.tex <==

    \begin{tikzpicture}
    \begin{axis}[
      xlabel=Time,
      ylabel=$\mathsf{Profit}(t)$,
      yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
      }
    ]
    \addplot table [y=$00$, x=X]{data_util.dat};
    \addlegendentry{$\lambda = 0$}
    \addplot table [y=$07$, x=X]{data_util.dat};
    \addlegendentry{$\lambda = 0.7$}
    \addplot table [y=$15$, x=X]{data_util.dat};
    \addlegendentry{$\lambda = 1.5$}
    \end{axis}
    \end{tikzpicture}
